Stability of Aggregation Graph Neural Networks

In this paper we study the stability properties of aggregation graph neural networks (Agg-GNNs) considering perturbations of the underlying graph. An Agg-GNN is a hybrid architecture where information is defined on the nodes of a graph, but it is processed block-wise by Euclidean CNNs on the nodes after several diffusions on the graph shift operator. We derive stability bounds for the mapping operator associated to a generic Agg-GNN, and we specify conditions under which such operators can be stable to deformations. We prove that the stability bounds are defined by the properties of the filters in the first layer of the CNN that acts on each node. Additionally, we show that there is a close relationship between the number of aggregations, the filter's selectivity, and the size of the stability constants. We also conclude that in Agg-GNNs the selectivity of the mapping operators is tied to the properties of the filters only in the first layer of the CNN stage. This shows a substantial difference with respect to the stability properties of selection GNNs, where the selectivity of the filters in all layers is constrained by their stability. We provide numerical evidence corroborating the results derived, testing the behavior of Agg-GNNs in real life application scenarios considering perturbations of different magnitude.

==> figures/fig_12_tikz_source.tex <==
%!TEX root = fig_12_standalone.tex



\def \scale { 1.2}
\def \unit  { \scale cm}




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}


%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Fifth color palette
\definecolor{my_cp5_col1}{RGB}{7, 117, 232}
\definecolor{my_cp5_col2}{RGB}{144, 171, 229}
\definecolor{my_cp5_col3}{RGB}{30, 73, 164}
\definecolor{my_cp5_col4}{RGB}{158, 158, 100}
\definecolor{my_cp5_col5}{RGB}{193, 195, 199}
\definecolor{my_cp5_col6}{RGB}{83, 83, 83}

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}








%%%%%%%%%%%%%%%%%% Block styles %%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{set} = [ rectangle,
                    rounded corners = 0.4*\unit,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


\tikzstyle{vector_space} = [ set,
                             minimum width  = 3*\unit,
                             minimum height = 2*\unit]
                             
\tikzstyle{vector_space2} = [ set,
minimum width  = 1*\unit,
minimum height = 2*\unit]                             

\tikzstyle{endomorphisms} = [ vector_space,
                              minimum width  = 1*\unit,
                              minimum height = 1*\unit]


\tikzstyle{endomorphisms2} = [ellipse,
draw,
minimum width  = 0.8*\unit,
minimum height = 1.3*\unit]



\tikzstyle{dot} = [ circle,
                    minimum width  = 0.1*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{8}{8}\selectfont

\begin{tikzpicture}[-stealth, draw = black!99, scale = \scale]



   \path (0, 0) node [vector_space, anchor=south,fill=my_cp_col4,opacity=1] (Scal) {};
   \path (Scal.south) ++ (0.0, 0) node [above] {$\mathcal{S}$};

    \path (Scal.west) ++ (+0.3, 0) node [endomorphisms, anchor = west, fill=my_cp_col2,opacity=1] (S) {}; 
    \path (S.south) ++ (0.0, 0) node [below] {$\Omega$};

    \path (Scal.east) ++ (-0.3, 0) node [endomorphisms2, anchor = east, fill=my_cp_col2,opacity=1] (Stilde) {}; 
    \path (Stilde.north) ++ (0.0, 0) node [above] {$\tilde{\Omega}$};


     % Adding  an endomorphism element 
     \path (S.center) ++ (0, 0) node [dot] (Sp) {};      
     \path (Sp) node [below] {$\mathbf{S}$};  

     % Adding  an endomorphism element 
     \path (Stilde.center) ++ (0, 0) node [dot] (Stildep) {};      
     \path (Stildep) node [below] {$\tilde{\mathbf{S}}$};  
     
     
     % Deformation arrow T
     \path (Scal.north) + (-0.5,0.8) coordinate (c1);
     \path (Scal.north) + (0.5,0.8) coordinate (c2);   
     \path [draw, -stealth,color=black, thin] (Sp) .. controls (c1) and (c2) ..  node [above, align=center] {Deformation\\ $\mathbf{T}$} (Stildep); 





      \path (Scal.east) ++ (+0.3, 0) node [vector_space2, anchor = west, fill=my_cp_col5,opacity=1] (V2) {}; 


            % Adding  an endomorphism element 
            \path (V2.center) ++ (0, 0.5) node [dot,fill=white] (Sp2) {};      
            \path (Sp2) node [below,color=white] {$p(\tilde{\mathbf{S}})$};  
            
            % Adding  an endomorphism element 
            \path (V2.center) ++ (0, -0.5) node [dot,fill=white] (Stildep2) {};      
            \path (Stildep2) node [below,color=white] {$p(\mathbf{S})$};  
       


 % Arrow going from a to e = \rho(a)
 \path [draw, -stealth, thin, black] 
 (Stildep) edge [bend left] node [above left,color=black] {$p$} (Sp2); 

 % Arrow going from a to e = \rho(a)
 \path [draw, -stealth, thin, black] 
 (Sp) edge [bend right] node [below left,color=black] {$p$} (Stildep2); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% Drawing Coordinate Axes %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[enlargelimits=0,at={(3cm,0.2cm)},width=4cm,height=3.3cm,ytick=\empty,xtick=\empty,fill=white]
\addplot[name path=f,domain=0:1,my_cp4_col2] {x};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [
thick,
color=my_cp_col6,
fill=my_cp_col6, 
fill opacity=1
]
fill between[
of=f and axis,
soft clip={domain=0:1},
];
%\node [rotate=36,above] at (axis cs:  .5,  .5) {\tiny $\Vert p(\mathbf{S}) - p(\tilde{\mathbf{S}}) \Vert = C \Vert \mathbf{T}\Vert_{\text{Lip}}$};
\end{axis}
\node [rotate=90] at (5.7cm,1) {$\Vert p(\mathbf{S}) - p(\tilde{\mathbf{S}}) \Vert$};
\node [rotate=0] at (4.5cm,0cm) {$\Vert \mathbf{T}\Vert_{\text{Lip}}$};

 
 %      % Arrow going from a to xi to DaS {\xi}
 %      \path (EndEndH.center) +(0.5,0) coordinate (c1);
 %      \path (EndEndH.center) +(-0.5,0)  coordinate (c2);   
 %      \path [draw, -stealth,color=black, thin] (xi) .. controls (c2) and (c1) ..  node [above, align=center] {} (xifilt);  
 
 
 
 
 
 
%   
%
%    %%-----------------------------------------------
%    %%--------- Space of endomorphisms B(H) -----
%    %%-----------------------------------------------
%
%   \path (0, 0) 
%         node [endomorphisms, anchor=south,fill=my_cp4_col3] (End) {};
%   \path (End.north) ++ (0.0, -0.2) node [below] {$\mathcal{B}(\mathcal{H})$};   
%
%   
%    % Adding  an endomorphism element 
%    \path (End.center) ++ (-0.5, 0) node [dot] (xi) {};      
%    \path (xi) node [below] {$\boldsymbol{\xi}$};  
%        
%    % Adding an endomorphism element 
%    \path (End.center) ++ (0.5, 0) node [dot] (xifilt) {};      
%    \path (xifilt) node [below]{$\mathbf{D}_{a\vert\mathbf{S}_i}\{ \boldsymbol{\xi} \}$};  
%
%     % Adding an endomorphism element 
%     \path (End.center) ++ (0, -0.8) node [dot] (rhoa) {};      
%     \path (rhoa) node [above] {$\rho(a)$};      
%            
%     
%
%
%
%     %%----------------------------------------------------------
%     %%----------- Endomorphisms: End(End(H)) --------------
%     %%----------------------------------------------------------
%     
%     \path (End.north) ++ (0, 0.5) 
%     node [endomorphisms, anchor=south,fill=my_cp4_col3] (EndEndH) {};
%     \path (EndEndH.north) ++ (0.0, -0.2) node [below] {$\mathcal{B}(\mathcal{B}(\mathcal{H}))$};      
%   
%      % Adding an element of EndEndH
%      \path (EndEndH.center) ++ (0,-0.6) node [dot] (DaS) {};      
%      \path (DaS) node [above] {$\mathbf{D}_{a\vert \mathbf{S}_i}\{ \cdot \}$};  
%    
%      % Arrow going from a to xi to DaS {\xi}
%      \path (EndEndH.center) +(0.5,0) coordinate (c1);
%      \path (EndEndH.center) +(-0.5,0)  coordinate (c2);   
%      \path [draw, -stealth,color=black, thin] (xi) .. controls (c2) and (c1) ..  node [above, align=center] {} (xifilt);   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   %%--------------------------------------
%   %%--------------- Algebra --------------
%   %%--------------------------------------
%      
%   \path (End.north west) ++ (-0.5, 0) 
%         node [algebra, anchor = north east, fill=my_cp4_col1] (A) {};   
%   \path (A.north) ++ (0,-0.2) node [below] {$\mathcal{A}$};   
%  % \path (A.south) ++ (0,-0.2) node [below, align=center] {Banach $\ast$-algebra \\ (Filters)};   
%   
%   % Adding an element of the algebra
%   \path (A.center) ++ (-0.5,0) node [dot] (b) {};      
%   \path (b) node [below] {$b$};    
%   
%   % Adding an element of the algebra
%   \path (A.center) ++ (0.5,0) node [dot] (b_filt) {};      
%   \path (b_filt)++(-.2,0) node [below] {$\mathbf{D}_{a\vert g_i}\{ b \}$};    
%   
%    % Adding an endomorphism element 
%     \path (A.center) ++ (0, -0.8) node [dot] (a) {};      
%     \path (a) node [above] {$a$};   
% 
% 
% 
% 
% 
% 
%     %%----------------------------------------------------------
%     %%----------- Endomorphisms of the Algebra --------------
%     %%----------------------------------------------------------
% 
%      \path (A.north) ++ (0, 0.5) 
%      node [endomorphismsA, anchor=south,fill=my_cp4_col3] (EndA) {};
%      \path (EndA.north) ++ (0.0, -0.2) node [below] {$\mathcal{B}(\mathcal{A})$};   
% 
%     
%      % Adding an element of the algebra
%      \path (EndA.center) ++ (0,-0.6) node [dot] (Da) {};      
%      \path (Da) node [above] {$\mathbf{D}_{a\vert g_i}\{ \cdot \}$};   
%      
%
%      % Arrow going from a to xi to DaS {\xi}
%      \path (EndA.center) +(0.5,0) coordinate (c1);
%      \path (EndA.center) +(-0.5,0)  coordinate (c2);   
%      \path [draw, -stealth,color=black, thin] (b) .. controls (c2) and (c1) ..  node [above, align=center] {} (b_filt);  
%     
%
%
%
%
%%      % Adding the adjoint of an endomorphism element 
%%          \path (End.center) ++ (0, 0.2) node [dot] (e_star) {};      
%%          \path (e_star) node [below] {$\rho(a^{\ast})=\rho(a)^{\ast}$};  
%%              
%%      % Adding an endomorphism element 
%%          \path (End.center) ++ (0, -0.6) node [dot] (e) {};      
%%          \path (e) node [above]{$\rho(a)$};  
% 
% 
% 
%     % Arrow going from a to Dsg to DaS
%     \path [draw, -stealth, line width = 1.0, my_cp4_col4] 
%     (Da) edge [bend left] node [above left] {$\theta~~~$} (DaS);    
% 
%    % Arrow going from a to Dsg to DaS
%      \path [draw, -stealth, line width = 1.0, my_cp4_col4] 
%          (a) edge [bend left] node [above left] {$\rho~~~$} (rhoa);    
%   
%%   
%%    % Adding the adjoint of the element
%%    \path (A.center) ++ (0,-0.6) node [dot] (a) {};      
%%    \path (a) node [above] {$a$};   
%%   
%%     % Arrow going from a to e = \rho(a)
%%     \path (A.west) + (-0.8,-0.1) coordinate (c1);
%%     \path (A.west) + (-0.8,-0.4) coordinate (c2);   
%%     \path [draw, -stealth,color=black, thin] (a) .. controls (c2) and (c1) ..  node [above, align=center] {Involution\\ $(\cdot)^{\ast}$} (a_star);  
%%       
%%    % Arrow going from a to e = \rho(a)
%%    \path [draw, -stealth, line width = 1.0, my_cp4_col4] 
%%    (a) edge [bend left] node [above left] {$\rho~~~$} (e);          
%%         
%%    % Arrow going from a to e = \rho(a)
%%    \path [draw, -stealth, line width = 1.0, my_cp4_col2] 
%%       (a_star) edge [bend left] node [above left] {$\rho~~~$} (e_star);        
         
\end{tikzpicture}

}








==> figures/fig_14_tikz_source.tex <==
%!TEX root = fig_14_standalone.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Primary Colors of the Palette
\definecolor{my_alejocol5}{RGB}{1,31,75}
\definecolor{my_alejocol4}{RGB}{3,57,108}
\definecolor{my_alejocol3}{RGB}{0,91,150}
\definecolor{my_alejocol2}{RGB}{100,151,177}
\definecolor{my_alejocol1}{RGB}{179,205,224}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}

%--------Secondary Colors of the Palette
\definecolor{my_alejocol4s}{RGB}{212, 220, 220}
\definecolor{my_alejocol3s}{RGB}{113, 18, 55}
\definecolor{my_alejocol2s}{RGB}{236, 85, 141}
\definecolor{my_alejocol1s}{RGB}{225, 73, 132}


%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}






%-----------------------
%------ Scale ----------
%-----------------------

\def \scale {2.5}
\def \unit  { \scale cm}

% Scale for the images
\def \imgscale{0.05}









% Syntax:
% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{label line 1}{options line 2}{label line 2}
\newcommand\DoubleLine[7][4pt]{%
    \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
    \draw[#4]($(h1)!#1!90:(h2)$)-- node [auto=left] {#5} ($(h2)!#1!-90:(h1)$); 
    \draw[#6]($(h1)!#1!-90:(h2)$)-- node [auto=right] {#7} ($(h2)!#1!90:(h1)$);
    }
    


    \begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.15cm, outer sep=2pt, ball color=my_cp4_col3}]




%%------- XY Coordinates to Locate Movies -------

%    1.0000         0
%    0.7071    0.7071
%    0.0000    1.0000
%    -0.7071    0.7071
%    -1.0000    0.0000
%    -0.7071   -0.7071
%    -0.0000   -1.0000
%    0.7071   -0.7071




%%--------------------------------------------------
%%------------ ADDING THE MOVIES --------------
%%--------------------------------------------------

% Movie
\node[inner sep=0pt] (img1) at (1*\unit,0*\unit) 
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_1}};
% Signal
\path (1.5*\unit,0*\unit) coordinate (c);
\node (x1) at (c)  {\textcolor{my_cp4_col1}{$\mathbf{x}_i(1)$}};


% Movie
\node[inner sep=0pt] (img2) at (0.7071*\unit,0.7071*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_2}};
% Signal 
\path (1.5*0.7071*\unit,1.5*0.7071*\unit) coordinate (c);
\node (x2) at (c)  {$\mathbf{x}_i(2)$};


% Movie
\node[inner sep=0pt] (img3) at (0*\unit,1*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_3}};
% Signal
\path (0*\unit,1.5*\unit) coordinate (c);
\node (x3) at (c)  {\textcolor{my_cp4_col1}{$\mathbf{x}_i(3)$}};


% Movie
\node[inner sep=0pt] (img4) at (-0.7071*\unit,0.7071*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_4}};
% Signal
\path (-1.5*0.7071*\unit,1.5*0.7071*\unit) coordinate (c);
\node (x4) at (c)  {$\mathbf{x}_i(4)$};

\path (x4.north west)+(0,0.3) node [above] {\textcolor{black}{known $\mathbf{x}_i (k)$}};



% Movie
\node[inner sep=0pt] (img5) at (-1*\unit,0*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_5}};
% Signal
\path (-1.5*\unit,0*\unit) coordinate (c);
\node (x5) at (c)  {\textcolor{my_cp4_col1}{$\mathbf{x}_i(5)$}};


% Movie
\node[inner sep=0pt] (img6) at (-0.7071*\unit,-0.7071*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_6}};
% Signal 
\path (-1.5*0.7071*\unit,-1.5*0.7071*\unit) coordinate (c);
\node (x6) at (c)  {$\mathbf{x}_i(6)$};


% Movie
\node[inner sep=0pt] (img7) at (0*\unit,-1*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_7}};
% Signal
\path (0*\unit,-1.5*\unit) coordinate (c);
\node (x7) at (c)  {\textcolor{my_cp4_col1}{$\mathbf{x}_i(7)$}};


% Movie
\node[inner sep=0pt] (img8) at (0.7071*\unit,-0.7071*\unit)
{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_8}};
% Signal
\path (1.5*0.7071*\unit,-1.5*0.7071*\unit) coordinate (c);
\node (x8) at (c)  {$\mathbf{x}_i(8)$};

\path (x8.north west)+(0.5,-1.4) node [above] {\textcolor{my_cp4_col1}{unknown $\mathbf{x}_i (k)$}};




%%-----------------------------------------------------------
%%--------- DRAWING THE MULTIGRAPH EDGES  ----------
%%-----------------------------------------------------------


%%----- From Node 1 to ------

\path (img1) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.6] node {} (img2);
%\path (img1) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img3);
%\path (img1) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
\path (img1) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.5] node {} (img5);
\path (img1) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.4] node {} (img6);
\path (img1) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.3] node {} (img7);
\path (img1) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.2] node {} (img8);


%%----- From Node 2 to ------

\path (img2) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.6] node {} (img3);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img2) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.5] node {} (img6);
\path (img2) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.4] node {} (img7);
\path (img2) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.3] node {} (img8);
\path (img2) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.2] node {} (img1);



%%----- From Node 3 to ------

\path (img3) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.6] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img3) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.5] node {} (img7);
\path (img3) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.4] node {} (img8);
\path (img3) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.3] node {} (img1);
\path (img3) edge  [bend right, line width=1, color=my_cp4_col2, opacity=0.2] node {} (img2);



%%----- From Node 4 to ------

\path (img4) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img5);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img4) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.5] node {} (img8);
\path (img4) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.4] node {} (img1);
\path (img4) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.3] node {} (img2);
\path (img4) edge  [bend right, line width=1, color=my_cp4_col2,,opacity=0.2] node {} (img3);




%%----- From Node 5 to ------

\path (img5) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img6);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img5) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img1);
\path (img5) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img2);
\path (img5) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img3);
\path (img5) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img4);



%%----- From Node 6 to ------

\path (img6) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img7);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img6) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img2);
\path (img6) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img3);
\path (img6) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img4);
\path (img6) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img5);



%%----- From Node 7 to ------

\path (img7) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img8);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img7) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img3);
\path (img7) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img4);
\path (img7) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img5);
\path (img7) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img6);



%%----- From Node 8 to ------

\path (img8) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img1);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img4);
%\path (img2) edge  [bend right, line width=1, color=my_cp4_col2] node {} (img5);
\path (img8) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img4);
\path (img8) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img5);
\path (img8) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img6);
\path (img8) edge  [bend right, line width=1, color=my_cp4_col2,opacity=0.6] node {} (img7);





    \end{tikzpicture}





==> figures/fig_20_tikz_source.tex <==
%!TEX root = fig_13_standalone.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Primary Colors of the Palette
\definecolor{my_alejocol5}{RGB}{1,31,75}
\definecolor{my_alejocol4}{RGB}{3,57,108}
\definecolor{my_alejocol3}{RGB}{0,91,150}
\definecolor{my_alejocol2}{RGB}{100,151,177}
\definecolor{my_alejocol1}{RGB}{179,205,224}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}

%--------Secondary Colors of the Palette
\definecolor{my_alejocol4s}{RGB}{212, 220, 220}
\definecolor{my_alejocol3s}{RGB}{113, 18, 55}
\definecolor{my_alejocol2s}{RGB}{236, 85, 141}
\definecolor{my_alejocol1s}{RGB}{225, 73, 132}


%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}



% Syntax:
% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{label line 1}{options line 2}{label line 2}
\newcommand\DoubleLine[7][4pt]{%
    \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
    \draw[#4]($(h1)!#1!90:(h2)$)-- node [auto=left] {#5} ($(h2)!#1!-90:(h1)$); 
    \draw[#6]($(h1)!#1!-90:(h2)$)-- node [auto=right] {#7} ($(h2)!#1!90:(h1)$);
    }
    


    \begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.15cm, outer sep=2pt, ball color=my_cp4_col3}]




%%-----------------------------------------
%%---------------- NODES ------------------
%%-----------------------------------------

    % Node
    \node[myn] (s) at (0,2) {$1$};
    % Signal component
    \path (s) + (0,0.8) coordinate (c);
    \node (x1) at (c)  {};
    
    
    % Node
    \node[myn] (a) at (2,4) {$2$};
    % Signal component
    \path (a) + (0,0.8) coordinate (c);
    \node (x2) at (c)  {};
    
    
    % Node  
    \node[myn] (b) at (2,0) {$3$};
    % Signal component
    \path (b) + (0,-0.8) coordinate (cx);
    \node (x3) at (cx)  {};
    
    
    % Node  
    \node[myn] (c) at (5,4) {$4$};
    % Signal component
     \path (c) + (0,0.8) coordinate (cx);
     \node (x4) at (cx)  {};
    
    
    % Node
    \node[myn] (d) at (5,0) {$5$};
    % Signal component
     \path (d) + (0,-0.8) coordinate (cx);
     \node (x5) at (cx)  {};
    
    
    % Node
    \node[myn] (t) at (7,2) {$6$};
    % Signal component
    \path (t) + (0,0.8) coordinate (cx);
    \node (x6) at (cx)  {};
    


%%-----------------------------------------------------
%%---------------- Shiftrs Operators ------------------
%%-----------------------------------------------------


%\node[myn] (a) at (2,4) {$2$};
% Signal component
%\path (a) + (-1.5,0.8) coordinate (caux);
%\node[color=my_cp4_col2] at (caux)  { $\mathbf{S}\rightarrow \mathcal{E}$ };
%
%\path (d) + (1.5,-0.8) coordinate (caux);
%\node[color=my_cp4_col1] at (caux)  { $\tilde{\mathbf{S}}\rightarrow \tilde{\mathcal{E}}$ };


%%-----------------------------------------
%%-------------- EDGES ------------------
%%-----------------------------------------


     \draw[line width=1, my_cp4_col2 ] (s)-- node [auto=left] {$\mathbf{S}(1,2)$} (a); 
    
     \draw[line width=1, my_cp4_col2 ] (s)-- node [auto=right] {$\mathbf{S}(1,3)$} (b); 
     
      \draw[line width=1, my_cp4_col2 ] (a)-- node [auto=left] {$\mathbf{S}(2,3)$} (b); 
      
     \draw[line width=1, my_cp4_col2 ] (a)-- node [auto=left] {$\mathbf{S}(2,4)$} (c); 
       
     \draw[line width=1, my_cp4_col2 ] (b)-- node [auto=left] {$\mathbf{S}(3,5)$} (d);   
     
     \draw[line width=1, my_cp4_col2 ] (c)-- node [auto=left] {$\mathbf{S}(4,6)$} (t);   
     
     \draw[line width=1, my_cp4_col2 ] (d)-- node [auto=right] {$\mathbf{S}(5,6)$} (t);   
       
     \draw[line width=1, my_cp4_col2 ] (c)-- node [auto=left] {$\mathbf{S}(4,5)$} (d);    
       
    
    %\DoubleLine{s}{a}{-,very thick, my_cp4_col2}{1}{}{}
%    
%    \DoubleLine{s}{b}{-,very thick, my_cp4_col1}{4}{-,very thick, my_cp4_col2}{2}
%    
%    \DoubleLine{a}{b}{-,very thick, my_cp4_col2}{1.5}{-,very thick, my_cp4_col1}{5}
%    \DoubleLine{a}{c}{-,very thick, my_cp4_col2}{0.5}{-,very thick, my_cp4_col1}{4}
%    \DoubleLine{b}{d}{-,very thick, my_cp4_col2}{2.5}{-,very thick, my_cp4_col2}{3}
%    \DoubleLine{c}{t}{-,very thick, my_cp4_col2}{1}{-,very thick, my_cp4_col1}{2}
%    \DoubleLine{d}{t}{-,very thick, my_cp4_col2}{1.5}{-,very thick, my_cp4_col1}{1}
%    \DoubleLine{c}{d}{-,very thick, my_cp4_col2}{0.5}{-,very thick, my_cp4_col1}{1}
    
   % \draw[color=red] (a) -- (dd) 


    \end{tikzpicture}





==> figures/fig_21_tikz_source.tex <==
%!TEX root = fig_13_standalone.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%


%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}





% Syntax:
% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{label line 1}{options line 2}{label line 2}
\newcommand\DoubleLine[7][4pt]{%
    \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
    \draw[#4]($(h1)!#1!90:(h2)$)-- node [auto=left] {#5} ($(h2)!#1!-90:(h1)$); 
    \draw[#6]($(h1)!#1!-90:(h2)$)-- node [auto=right] {#7} ($(h2)!#1!90:(h1)$);
    }
    

{\fontsize{8}{8}\selectfont
    \begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.1cm, outer sep=1pt,fill=my_cp_col4!75}]




%%-----------------------------------------
%%---------------- NODES ------------------
%%-----------------------------------------

    % Node
    \node[myn] (s) at (0,1) {\textcolor{my_cp_col6}{$1$}};
    % Signal component
    \path (s) + (0,0.8) coordinate (c);
    \node (x1) at (c)  {};
    
    
    % Node
    \node[myn] (a) at (2,2) {$2$};
    % Signal component
    \path (a) + (0,0.8) coordinate (c);
    \node (x2) at (c)  {};
    
    
    % Node  
    \node[myn] (b) at (2,0) {$3$};
    % Signal component
    \path (b) + (0,-0.8) coordinate (cx);
    \node (x3) at (cx)  {};
    
    
    % Node  
    \node[myn] (c) at (5,2) {$4$};
    % Signal component
     \path (c) + (0,0.8) coordinate (cx);
     \node (x4) at (cx)  {};
    
    
    % Node
    \node[myn] (d) at (5,0) {$5$};
    % Signal component
     \path (d) + (0,-0.8) coordinate (cx);
     \node (x5) at (cx)  {};
    
    
    % Node
    \node[myn] (t) at (7,1) {$6$};
    % Signal component
    \path (t) + (0,0.8) coordinate (cx);
    \node (x6) at (cx)  {};
    


%%-----------------------------------------------------
%%---------------- Shiftrs Operators ------------------
%%-----------------------------------------------------


%\node[myn] (a) at (2,4) {$2$};
% Signal component
%\path (a) + (-1.5,0.8) coordinate (caux);
%\node[color=my_cp4_col2] at (caux)  { $\mathbf{S}\rightarrow \mathcal{E}$ };
%
%\path (d) + (1.5,-0.8) coordinate (caux);
%\node[color=my_cp4_col1] at (caux)  { $\tilde{\mathbf{S}}\rightarrow \tilde{\mathcal{E}}$ };


%%-----------------------------------------
%%-------------- EDGES ------------------
%%-----------------------------------------


     \draw[line width=1, my_cp_col3 ] (s)-- node [auto=left] {$\mathbf{S}(1,2)+\epsilon_{1,2}$} (a); 
    
     \draw[line width=1, my_cp_col3 ] (s)-- node [auto=right] {$\mathbf{S}(1,3)+\epsilon_{1,3}$} (b); 
     
      \draw[line width=1, my_cp_col3 ] (a)-- node [auto=left] {$\mathbf{S}(2,3)$} (b); 
      
     \draw[line width=1, my_cp_col3 ] (a)-- node [auto=left] {$\mathbf{S}(2,4)+\epsilon_{2,4}$} (c); 
       
     \draw[line width=1, my_cp_col3 ] (b)-- node [auto=left] {$\mathbf{S}(3,5)+\epsilon_{3,5}$} (d);   
     
     \draw[line width=1, my_cp_col3 ] (c)-- node [auto=left] {$\mathbf{S}(4,6)+\epsilon_{4,6}$} (t);   
     
     \draw[line width=1, my_cp_col3 ] (d)-- node [auto=right] {$\mathbf{S}(5,6)+\epsilon_{5,6}$} (t);   
       
     \draw[line width=1, my_cp_col3 ] (c)-- node [left ] {$\mathbf{S}(4,5)$} (d);    
       
    
    %\DoubleLine{s}{a}{-,very thick, my_cp4_col2}{1}{}{}
%    
%    \DoubleLine{s}{b}{-,very thick, my_cp4_col1}{4}{-,very thick, my_cp4_col2}{2}
%    
%    \DoubleLine{a}{b}{-,very thick, my_cp4_col2}{1.5}{-,very thick, my_cp4_col1}{5}
%    \DoubleLine{a}{c}{-,very thick, my_cp4_col2}{0.5}{-,very thick, my_cp4_col1}{4}
%    \DoubleLine{b}{d}{-,very thick, my_cp4_col2}{2.5}{-,very thick, my_cp4_col2}{3}
%    \DoubleLine{c}{t}{-,very thick, my_cp4_col2}{1}{-,very thick, my_cp4_col1}{2}
%    \DoubleLine{d}{t}{-,very thick, my_cp4_col2}{1.5}{-,very thick, my_cp4_col1}{1}
%    \DoubleLine{c}{d}{-,very thick, my_cp4_col2}{0.5}{-,very thick, my_cp4_col1}{1}
    
   % \draw[color=red] (a) -- (dd) 


    \end{tikzpicture}

}



==> figures/fig_22_tikz_source.tex <==
%!TEX root = fig_13_standalone.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Primary Colors of the Palette
\definecolor{my_alejocol5}{RGB}{1,31,75}
\definecolor{my_alejocol4}{RGB}{3,57,108}
\definecolor{my_alejocol3}{RGB}{0,91,150}
\definecolor{my_alejocol2}{RGB}{100,151,177}
\definecolor{my_alejocol1}{RGB}{179,205,224}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}

%--------Secondary Colors of the Palette
\definecolor{my_alejocol4s}{RGB}{212, 220, 220}
\definecolor{my_alejocol3s}{RGB}{113, 18, 55}
\definecolor{my_alejocol2s}{RGB}{236, 85, 141}
\definecolor{my_alejocol1s}{RGB}{225, 73, 132}


%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}







% Syntax:
% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{label line 1}{options line 2}{label line 2}
\newcommand\DoubleLine[7][4pt]{%
    \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
    \draw[#4]($(h1)!#1!90:(h2)$)-- node [auto=left] {#5} ($(h2)!#1!-90:(h1)$); 
    \draw[#6]($(h1)!#1!-90:(h2)$)-- node [auto=right] {#7} ($(h2)!#1!90:(h1)$);
    }
    

{\fontsize{8}{8}\selectfont
    \begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.1cm, outer sep=2pt, fill=my_cp_col4!75}]




%%-----------------------------------------
%%---------------- NODES ------------------
%%-----------------------------------------

    % Node
    \node[myn] (s) at (0,1) {$1$};
    % Signal component
    \path (s) + (0,0.8) coordinate (c);
    \node (x1) at (c)  {};
    
    
    % Node
    \node[myn] (a) at (2,2) {$2$};
    % Signal component
    \path (a) + (0,0.8) coordinate (c);
    \node (x2) at (c)  {};
    
    
    % Node  
    \node[myn] (b) at (2,0) {$3$};
    % Signal component
    \path (b) + (0,-0.8) coordinate (cx);
    \node (x3) at (cx)  {};
    
    
    % Node  
    \node[myn] (c) at (5,2) {$4$};
    % Signal component
     \path (c) + (0,0.8) coordinate (cx);
     \node (x4) at (cx)  {};
    
    
    % Node
    \node[myn] (d) at (5,0) {$5$};
    % Signal component
     \path (d) + (0,-0.8) coordinate (cx);
     \node (x5) at (cx)  {};
    
    
    % Node
    \node[myn] (t) at (7,1) {$6$};
    % Signal component
    \path (t) + (0,0.8) coordinate (cx);
    \node (x6) at (cx)  {};
    


%%-----------------------------------------------------
%%---------------- Shiftrs Operators ------------------
%%-----------------------------------------------------


%\node[myn] (a) at (2,4) {$2$};
% Signal component
%\path (a) + (-1.5,0.8) coordinate (caux);
%\node[color=my_cp4_col2] at (caux)  { $\mathbf{S}\rightarrow \mathcal{E}$ };
%
%\path (d) + (1.5,-0.8) coordinate (caux);
%\node[color=my_cp4_col1] at (caux)  { $\tilde{\mathbf{S}}\rightarrow \tilde{\mathcal{E}}$ };


%%-----------------------------------------
%%-------------- EDGES ------------------
%%-----------------------------------------


     \draw[line width=1, my_cp_col5 ] (s)-- node [auto=left] {$\sum_{\ell}\epsilon_{1,\ell} \mathbf{S}(\ell,2)$} (a); 
    
    
     \draw[line width=1, my_cp_col5 ] (s)-- node [auto=right] {$\sum_{\ell}\epsilon_{1,\ell} \mathbf{S}(\ell,3)$} (b); 
     
     
     \draw[line width=1, my_cp_col5 ] (a)-- node [auto=left] {$\mathbf{S}(2,3)$} (b); 
      
      
     \draw[line width=1, my_cp_col5 ] (a)-- node [auto=left, line width =0.1,inner sep=0.5em] {$\sum_{\ell}\epsilon_{2,\ell} \mathbf{S}(\ell,4)$} (c); 
       
       
     \draw[line width=1, my_cp_col5 ] (b)-- node [auto=left, line width =0.1,inner sep=0.5em] {$\sum_{\ell}\epsilon_{3,\ell} \mathbf{S}(\ell,5)$} (d);   
     
     
     \draw[line width=1, my_cp_col5 ] (c)-- node [auto=left] {$\sum_\ell \epsilon_{4,\ell} \mathbf{S}(\ell,6)$} (t);   
     
     
     \draw[line width=1, my_cp_col5 ] (d)-- node [auto=right] {$\sum_{\ell}\epsilon_{5,\ell}\mathbf{S}(\ell,6)$} (t);   
     
       
     \draw[line width=1, my_cp_col5 ] (c)-- node [left ] {$\mathbf{S}(4,5)$} (d);    
       
    
    %\DoubleLine{s}{a}{-,very thick, my_cp4_col2}{1}{}{}
%    
%    \DoubleLine{s}{b}{-,very thick, my_cp4_col1}{4}{-,very thick, my_cp4_col2}{2}
%    
%    \DoubleLine{a}{b}{-,very thick, my_cp4_col2}{1.5}{-,very thick, my_cp4_col1}{5}
%    \DoubleLine{a}{c}{-,very thick, my_cp4_col2}{0.5}{-,very thick, my_cp4_col1}{4}
%    \DoubleLine{b}{d}{-,very thick, my_cp4_col2}{2.5}{-,very thick, my_cp4_col2}{3}
%    \DoubleLine{c}{t}{-,very thick, my_cp4_col2}{1}{-,very thick, my_cp4_col1}{2}
%    \DoubleLine{d}{t}{-,very thick, my_cp4_col2}{1.5}{-,very thick, my_cp4_col1}{1}
%    \DoubleLine{c}{d}{-,very thick, my_cp4_col2}{0.5}{-,very thick, my_cp4_col1}{1}
    
   % \draw[color=red] (a) -- (dd) 


    \end{tikzpicture}
}




==> figures/fig_24_source_tikz.tex <==
% !TEX root = ../compiler_paper.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%



%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}



%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale { 1.5}
\def \unit  { \scale cm}
\def \layerinterdist {1.9*\scale}
\def \mylinewidth{1*\scale}
\def\myoffsetvecel{0.2*\scale}
\def\radiuscirclecomp{0.1*\scale}


% Block styles
\tikzstyle{set} = [rectangle,
rounded corners = 0*\unit,
fill=my_cp_col4,
inner sep=0pt,
draw,
anchor = center,
line width=0.1mm]

\tikzstyle{vectorspace} = [ set,
minimum width  =1*\unit,
minimum height = 3*\unit,
]

\tikzstyle{vectorspace2} = [ set, 
minimum width  = 3*\unit,
minimum height = 0.3*\unit,
rounded corners = 0.2*\unit,
line width=0.2mm,
dashed
]                              

\tikzstyle{mymatrixshadow} = [set, 
minimum width  = 3.42*\unit,
minimum height = 3.2*\unit] 

\tikzstyle{regcnnbox} = [set,
minimum width  = 7.5*\unit,
minimum height = 1*\unit]


\tikzstyle{cnnlayerbox} = [set, 
minimum width  = 2*\unit,
minimum height = 1*\unit]    


\tikzstyle{cnnlayerbox1} = [set, 
minimum width  = 3*\unit,
minimum height = 0.7*\unit]                                                                                                              
\tikzstyle{dot} = [circle,
minimum width  = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = center ]




	
	
	\begin{tikzpicture}[rounded corners,ultra thick]
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%  Aggregation Layer %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	
	%%--------------------------------------------------------
	%%----------------- Drawing the Matrix columns ----------------
	%%--------------------------------------------------------
	
	\path (0,0) node [mymatrixshadow,opacity=0.1,color=my_alejocolg3] (Msh) {};
	
	
	
	%%--------------------------------------------------------
	%%-------------------- First Column Vector -------------------
	%%--------------------------------------------------------
	
	% block
	\path (Msh.west)++(0.5*\myoffsetvecel,0) node [vectorspace,opacity=0.15,right] (M0) {};
	\path (M0.north)++(0,0.5*\myoffsetvecel) node [above]  {\textcolor{black}{$\mathbf{x}$}};   
	
	%-- components of the vector
	% component 1
	\path (M0.north) ++ (0,-\myoffsetvecel) node [below] (c1) {};
	\shade[ball color=my_cp_col2] (c1)  circle (\radiuscirclecomp);
	\path (c1.south) node [below]  {\textcolor{my_cp_col3}{$\displaystyle[\mathbf{x}]_{i}$}}; 
	
	% First row delimiter
	\def \myshiftright{1.1*\unit}
	\path (c1)++(\myshiftright,0) node [vectorspace2, opacity=1,fill opacity=0, draw=my_cp_col3] (R1) {};  
	
	% component 2
	\shade[ball color=my_cp_col4] (M0)  circle (\radiuscirclecomp);
	\path (M0.center) node  (c1) {};
	\path (c1.south) node[below]  {\textcolor{my_cp_col4}{$\displaystyle[\mathbf{x}]_{j}$}};   
	
	% Second row delimiter
	\def \myshiftright{1.1*\unit}
	\path (c1)++(\myshiftright,0) node [vectorspace2, opacity=1,fill opacity=0, draw=my_cp_col4] (R2) {};  
	
	% component 3
	\path (M0.south) ++ (0,\myoffsetvecel) node [above] (c2) {};
	\shade[ball color=my_cp_col6] (c2) circle (\radiuscirclecomp);
	\path (c2.south) node[below]  {\textcolor{my_cp_col6}{$\displaystyle[\mathbf{x}]_{k}$}};   
	
	% Third row delimiter
	\def \myshiftright{1.1*\unit}
	\path (c2)++(\myshiftright,0) node [vectorspace2, opacity=1,fill opacity=0, draw=my_cp_col6] (R3) {};  
	
	
	
	%%--------------------------------------------------------
	%%------------------ Second Column Vector -------------------
	%%--------------------------------------------------------
	
	% block
	\path (M0.east)++(0.5*\myoffsetvecel,0) node [vectorspace, opacity=0.15, right] (M1) {};
	\path (M1.north)++(0,0.5*\myoffsetvecel) node [above]  {\textcolor{black}{$\mathbf{S}\mathbf{x}$}};   
	
	%---- components of the vector
	% component 1
	\path (M1.north) ++ (0,-\myoffsetvecel) node [below] (c1) {};
	\shade[ball color=my_cp_col2] (c1)  circle (\radiuscirclecomp);
	\path (c1.south) node[below]  {\textcolor{my_cp_col3}{$\displaystyle[\mathbf{Sx}]_{i}$}};   
	
	% component 2 
	\shade[ball color=my_cp_col4] (M1)  circle (\radiuscirclecomp);
	\path (M1) node  (c1) {};
	\path (c1.south) node[below]  {\textcolor{my_cp_col4}{$\displaystyle[\mathbf{Sx}]_{j}$}};   
	
	% component 3
	\path (M1.south) ++ (0,\myoffsetvecel) node [above] (c2) {};
	\shade[ball color=my_cp_col6] (c2) circle (\radiuscirclecomp);
	\path (c2.south) node[below]  {\textcolor{my_cp_col6}{$\displaystyle[\mathbf{Sx}]_{k}$}};   
	
	
	%%-------------------------------------------------------------  
	%%-------------------- Third Column Vector ------------------------
	%%-------------------------------------------------------------  
	
	% block
	\path (M1.east)++(0.5*\myoffsetvecel,0) node [vectorspace, opacity=0.15,right] (M2) {};
	\path (M2.north)++(0,0.5*\myoffsetvecel) node [above]  {\textcolor{black}{$\mathbf{S}^{2}\mathbf{x}$}};   
	
	%--- components of the vector
	% component 1
	\path (M2.north) ++ (0,-\myoffsetvecel) node [below] (c1) {};
	\shade[ball color=my_cp_col2] (c1)  circle (\radiuscirclecomp);
	\path (c1.south) node[below]  {\textcolor{my_cp_col3}{$\displaystyle\left[\mathbf{S}^{2}\mathbf{x}\right]_{i}$}};   
	
	% component 2
	\path (M2.center) node (c1) {};
	\shade[ball color=my_cp_col4] (M2)  circle (\radiuscirclecomp);
	\path (c1.south) node[below]  {\textcolor{my_cp_col4}{$\displaystyle\left[\mathbf{S}^{2}\mathbf{x}\right]_{j}$}};   
	
	% component 3
	\path (M2.south) ++ (0,\myoffsetvecel) node [above] (c2) {};
	\shade[ball color=my_cp_col6] (c2) circle (\radiuscirclecomp);
	\path (c2.south) node[below]  {\textcolor{my_cp_col6}{$\displaystyle\left[\mathbf{S}^{2}\mathbf{x}\right]_{k}$}};   
	
	
	
	
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%  REGULAR CNN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
	
	
	%%----------------------------------------
	%-------------- Second row CNN -----------
	%%----------------------------------------
	
	% block
	\path (R2.east)++(2.5*\layerinterdist,0) node [regcnnbox, opacity=1, fill opacity=1, fill=my_cp_col4, draw=my_cp_col6] (CNNR1) {};
	
	% First layer
	\path (CNNR1.west)++(10*\myoffsetvecel,0) node [cnnlayerbox1, opacity=1, fill opacity=1, fill=my_alejocolg1!20, draw=my_alejocolg1] (CNNlay1) {};
	\path (CNNlay1) node  {\textcolor{black}{$\displaystyle\mathbf{y}_{j,1}=\sigma_{1}(\mathbf{h}_{j,1}\ast\textcolor{my_cp_col4}{\mathbf{z}_{j}})$}}; 
	
	% Arrow to the first layer
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (R2.east) -- (CNNlay1.west) node[midway,above,rotate=0,color=black] {\textcolor{my_cp_col4}{$\mathbf{z}_{j}$}};
	
	% Second layer  
	\path (CNNlay1.east)++(10*\myoffsetvecel,0) node [cnnlayerbox1, opacity=1,fill opacity=1, fill=my_alejocolg1!20, draw=my_alejocolg1] (CNNlay2) {};
	\path (CNNlay2) node  {\textcolor{black}{$\displaystyle\mathbf{y}_{j,2}=\sigma_{2}(\mathbf{h}_{j,2}\ast\mathbf{y}_{j,1})$}}; 
	
	% Arrow between layer 1 and layer 2
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (CNNlay1.east) -- (CNNlay2.west) node[midway,above,rotate=0,color=black] {};
	
	% Arrow going out of layer 2
	\path (CNNlay2.east) ++ (5*\myoffsetvecel,0) node  (c1) {};
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (CNNlay2.east) -- (c1) node[midway,above,rotate=0,color=black] {};
	
	
	%%----------------------------------------
	%%-------------- First row CNN --------------
	%%----------------------------------------
	
	% block
	\path (R1.east)++(2.5*\layerinterdist,0) node [regcnnbox, opacity=1,fill opacity=1, fill=my_cp_col2, draw=my_cp_col6] (CNNR2) {};
	
	% First layer
	\path (CNNR2.west)++(10*\myoffsetvecel,0) node [cnnlayerbox1, opacity=1,fill opacity=1, fill=my_alejocolg1!20, draw=my_alejocolg1] (CNNlay1) {};
	\path (CNNlay1) node  {\textcolor{black}{$\displaystyle\mathbf{y}_{i,1}=\sigma_{1}(\mathbf{h}_{i,1}\ast\textcolor{my_cp_col3}{\mathbf{z}_{i}})$}}; 
	
	% Arrow to the first layer
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (R1.east) -- (CNNlay1.west) node[midway,above,rotate=0,color=black] {\textcolor{my_cp_col3}{$\mathbf{z}_{i}$}};
	
	% Second layer  
	\path (CNNlay1.east)++(10*\myoffsetvecel,0) node [cnnlayerbox1, opacity=1,fill opacity=1, fill=my_alejocolg1!20, draw=my_alejocolg1] (CNNlay2) {};
	\path (CNNlay2) node  {\textcolor{black}{$\displaystyle\mathbf{y}_{i,2}=\sigma_{2}(\mathbf{h}_{i,2}\ast\mathbf{y}_{i,1})$}}; 
	
	% Arrow between layer 1 and layer 2
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (CNNlay1.east) -- (CNNlay2.west) node[midway,above,rotate=0,color=black] {};
	
	% Arrow going out of layer 2
	\path (CNNlay2.east) ++ (5*\myoffsetvecel,0) node  (c1) {};
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (CNNlay2.east) -- (c1) node[midway,above,rotate=0,color=black] {};
	
	
	
	%%----------------------------------------
	%-------------- Third row CNN --------------
	%%----------------------------------------
	
	% block
	\path (R3.east)++(2.5*\layerinterdist,0) node [regcnnbox, opacity=1,fill opacity=1, fill=my_cp_col6, draw=my_alejocolg7] (CNNR3) {};
	
	% First layer
	\path (CNNR3.west)++(10*\myoffsetvecel,0) node [cnnlayerbox1, opacity=1,fill opacity=1, fill=my_alejocolg1!20, draw=my_alejocolg1] (CNNlay1) {};
	\path (CNNlay1) node  {\textcolor{black}{$\displaystyle\mathbf{y}_{k,1}=\sigma_{1}(\mathbf{h}_{k,1}\ast\textcolor{my_cp_col6}{\mathbf{z}_{k}})$}}; 
	
	% Arrow to the first layer
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (R3.east) -- (CNNlay1.west) node[midway,above,rotate=0,color=black] {\textcolor{my_cp_col6}{$\mathbf{z}_{k}$}};
	
	% Second layer  
	\path (CNNlay1.east)++(10*\myoffsetvecel,0) node [cnnlayerbox1, opacity=1,fill opacity=1, fill=my_alejocolg1!20, draw=my_alejocolg1] (CNNlay2) {};
	\path (CNNlay2) node  {\textcolor{black}{$\displaystyle\mathbf{y}_{k,2}=\sigma_{2}(\mathbf{h}_{k,2}\ast\mathbf{y}_{k,1})$}}; 
	
	% Arrow between layer 1 and layer 2
	\draw[-stealth, line width=\mylinewidth, opacity=1,color=gray!70] (CNNlay1.east) -- (CNNlay2.west) node[midway,above,rotate=0,color=black] {};
	
	% Arrow going out of layer 2
	\path (CNNlay2.east) ++ (5*\myoffsetvecel,0) node  (c1) {};
	\draw[-stealth, line width=1*\mylinewidth, opacity=1,color=gray!70] (CNNlay2.east) -- (c1) node[midway,above,rotate=0,color=black] {};   
	
	
	
	
	
	\end{tikzpicture}

==> figures/gnn_block_diagram_single_feature_uncolored.tex <==
% !TEX root = ../00_gnn_eusipco.tex

%\definecolor{my_blue}{rgb}{0, 0, 0.4}
\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

\def \myfactor {0.65}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = blue!15,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=my_blue!50!cyan]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = gray!30!white]
                             %fill = mygreen!15]

% Control separation between blocks
\def \deltainput     {( 0.0,-1.5)}
\def \deltaoutput    {( 0.0,-0.9)}
\def \deltalayer     {3.0}
\def \deltaconnector {0.95}
\def \deltasigma     {( 4, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(a)\mathbf{x}}$}
\def \two   {$\displaystyle{\mathbf{y}_2  =  \rho_{2}(a)\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{y}_3  = \rho_{3}(a)\mathbf{x}_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}
\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [nonlinearity] (L1 F2)      {\proyone};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [nonlinearity] (L2 F2)      {\proytwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [nonlinearity] (L3 F2)      {\proythree};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.south) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.3, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 14*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      %\path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 1};
       \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{x}_{1}\in\mathcal{M}_{2}$};
 \path (layer.south east) ++ (0.0,1) node [above left] {\fontsize{6}{6}\selectfont  $a\in\mathcal{A}_{1}$};
  \path (layer.south east) ++ (0.0,0.5) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{y}_{1},\mathbf{z}_{1}\in\mathcal{M}_{1}$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1, 
                 minimum width  = 14*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      %\path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 2};
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{x}_{2}\in\mathcal{M}_{3}$};
 \path (layer.south east) ++ (0.0,1) node [above left] {\fontsize{6}{6}\selectfont  $a\in\mathcal{A}_{2}$};
  \path (layer.south east) ++ (0.0,0.5) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{y}_{2},\mathbf{z}_{2}\in\mathcal{M}_{2}$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1, 
                 minimum width  = 14*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{x}_{3}\in\mathcal{M}_{\text{out}}$};
 \path (layer.south east) ++ (0.0,1) node [above left] {\fontsize{6}{6}\selectfont  $a\in\mathcal{A}_{3}$};
  \path (layer.south east) ++ (0.0,0.5) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{y}_{3},\mathbf{z}_{3}\in\mathcal{M}_{3}$};
  \end{pgfonlayer}

\end{tikzpicture}} 


==> figures/gnn_block_diagram_single_feature_uncolored_01.tex <==
% !TEX root = ../00_algnn_penn.tex

%\definecolor{my_blue}{rgb}{0, 0, 0.4}
\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

\def \myfactor {0.6}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = my_blue,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=red!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = mygreen!15]
                             %fill = mygreen!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = blue!15]
                             %fill = mygreen!15]


% Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
\def \deltalayer     {3.6}
\def \deltaconnector {1.45}
\def \deltasigma     {( 4, 0.0)}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(\red{a_1})\,\mathbf{x}}$}
\def \two   {$\displaystyle{\mathbf{y}_2  =  \rho_{2}(\red{a_2})\,\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{y}_3  = \rho_{3}(\red{a_3})\,\mathbf{x}_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}
\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\proyone};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\proytwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\proythree};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.5, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_1, \ccalM_1, \rho_1)$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_2, \ccalM_2, \rho_2)$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south)  ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_3, \ccalM_3, \rho_3)$};  \end{pgfonlayer}

\end{tikzpicture}} 

